A generalization of the Wiener rational basis functions on infinite intervals

We formulate and derive a generalization of an orthogonal rational-function basis for spectral expansions over the infinite or semi-infinite interval. The original functions, first presented by Wiener are a mapping and weighting of the Fourier basis to the infinite interval. By identifying the Fourier series as a biorthogonal composition of Jacobi polynomials/functions, we are able to define generalized Fourier series' which, appropriately mapped to the whole real line and weighted, form a generalization of Wiener's basis functions. It is known that the original Wiener rational functions inherit sparse Galerkin matrices for differentiation, and can utilize the fast Fourier transform (FFT) for computation of the modal coefficients. We show that the generalized basis sets also have a sparse differentiation matrix and we discuss connection problems, which are necessary theoretical developments for application of the FFT.

==> tikz/part1/GaussConstruct.tex <==
\begin{tikzpicture}[xscale=1.25]

\def\npi{-3.1415926535}
% Draw r-axis
\newcommand\drawr[4]{\begin{scope}[xshift=#1,yshift=#2,xscale=#3,yscale=#4]
  \draw [line width=1pt] (-1,0) node [anchor=north] {{\scriptsize $\mathbf{-1}$}} --
        (1,0) node (lraxis) [anchor=north] {{\scriptsize $\mathbf{r=1}$}};
  \draw (-1,-3pt) -- (-1,3pt);
  \draw (1,-3pt) -- (1,3pt);
  \end{scope}
  }

% Draw theta-axis
\newcommand\drawt[4]{\begin{scope}[xshift=#1,yshift=#2,xscale=#3,yscale=#4]
  \draw [line width=1pt] (-1*\npi,0) node [anchor=north] {{\scriptsize $\mathbf{\pi}$}} --
        (1*\npi,0) node (lraxis) [anchor=north]
        {{\scriptsize $\mathbf{\theta=-\pi}$}};
  \draw (-\npi,-3pt) -- (-\npi,3pt);
  \draw (\npi,-3pt) -- (\npi,3pt);
  \end{scope}
  }

% Gquad: al=-1/2, be=9/2, N = 5
\def\gq{-0.44636196,  0.01488278,  0.45080338,  0.79036954, 0.97602054}

% Grquad: al=-1/2,be=9/2, N = 6
\def\grq{-0.50897301, -0.08716032,  0.32980906,  0.6822214 ,  0.9174362,  1.}

% Neven quad, g=5,N=10
\def\teven{-2.03349201, -1.55591299, -1.10313117, -0.65938436, -0.21943523,
        0.21943523,  0.65938436,  1.10313117,  1.55591299,  2.03349201}

% Nodd quad, g=5,N=11
\def\todd{-2.1047876 , -1.65806739, -1.23469502, -0.81999974, -0.40920807,
        0, 0.40920807,  0.81999974,  1.23469502,  1.65806739,
        2.1047876}


\node (ne) at (2.5cm,-0.5cm) [anchor=north,
                              text centered,
                              rectangle,
                              rounded corners,
                              draw=blue!50!black,
                              top color=blue!30!white,
                              bottom color=blue!10!white]
                             {$N$ even};
\node at (ne.south) [anchor=north] {Jacobi-Gauss Quadrature};
\drawr{1cm}{-2cm}{1}{1}
\node (lrleft) at (1cm,-2.55cm) {};
\begin{scope}[xshift=1cm,yshift=-2cm]
  \foreach \t in \gq \draw [fill=blue] (\t,0) circle (2pt);
  \draw [decorate,decoration={brace,
                            mirror,
                            raise=0.6cm}] (-1cm,0cm) -- (1cm,0cm);
\end{scope}
\drawr{4cm}{-2cm}{-1}{1}
\node (lrright) at (4cm,-2.55cm) {};
\begin{scope}[xshift=4cm,yshift=-2cm,xscale=-1]
  \foreach \t in \gq \draw [fill=blue] (\t,0) circle (2pt);
  \draw [decorate,decoration={brace, 
                              raise=0.6cm}] (-1cm,0cm) -- (1cm,0cm);
\end{scope}

\node (rc) at (2.5cm,-4.2cm) {};
\draw [->] (lrleft) to [out=270,in=90] (rc);
\draw [->] (lrright) to [out=270,in=90] (rc);

\drawt{2.5cm}{-4.5cm}{0.8}{1}
\begin{scope}[xshift=2.5cm,yshift=-4.5cm,xscale=0.8]
  \foreach \t in \teven \draw [fill=blue] (\t,0) circle(2pt);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [dashed] (5.40cm,-0.5cm) -- (5.40cm,-6cm);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=6cm]
  \node (ne) at (2.5cm,-0.5cm) [anchor=north,
                                text centered,
                                rectangle,
                                rounded corners,
                                draw=red!50!black,
                                top color=red!30!white,
                                bottom color=red!10!white]
                               {$N$ odd};
  \node at (ne.south) [anchor=north] {Jacobi-Gauss-Radau Quadrature};
  \drawr{1cm}{-2cm}{1}{1}
  \node (rrleft) at (1cm,-2.55cm) {};
  \begin{scope}[xshift=1cm,yshift=-2cm]
    \foreach \t in \grq \draw [fill=red] (\t,0) circle (2pt);
    \draw [decorate,decoration={brace,
                                mirror,
                                raise=0.6cm}] (-1cm,0cm) -- (1cm,0cm);
  \end{scope}
  \drawr{4cm}{-2cm}{-1}{1}
  \node (rrright) at (4cm,-2.55cm) {};
  \begin{scope}[xshift=4cm,yshift=-2cm,xscale=-1]
    \foreach \t in \grq \draw [fill=red] (\t,0) circle (2pt);
    \draw [decorate,decoration={brace, 
                                raise=0.6cm}] (-1cm,0cm) -- (1cm,0cm);
  \end{scope}
  \node (lc) at (2.5cm,-4.2cm) {};
  \draw [->] (rrleft) to [out=270,in=90] (lc);
  \draw [->] (rrright) to [out=270,in=90] (lc);

  \drawt{2.5cm}{-4.5cm}{0.8}{1}
  \begin{scope}[xshift=2.5cm,yshift=-4.5cm,xscale=0.8]
    \foreach \t in \todd \draw [fill=red] (\t,0) circle(2pt);
  \end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}



==> tikz/part1/PsiPsiConnect.tex <==
\begin{tikzpicture}
[Psistyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\PsiModeColorTop,
                  bottom color=\PsiModeColorBottom,
                  draw=\PsiModeColorBorder},
Jacstyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\JacModeColorTop,
                  bottom color=\JacModeColorBottom,
                  draw=\JacModeColorBorder},
sumstyle/.style={fill=blue},
connectarrow/.style={->,thick,>=triangle 45},
auto]

% fill and border colors of bubbles
\def\PsiModeColorTop{red!40!white}
\def\PsiModeColorBottom{red!10!white}
\def\PsiModeColorBorder{red!40!black}
\def\JacModeColorTop{green!40!white}
\def\JacModeColorBottom{green!10!white}
\def\JacModeColorBorder{green!40!black}

\def\PsiLeft{0}   % x location of left Psi bubble
\def\JacLeft{4}   % x location of left Jacobi bubbles
\def\JacRight{10} % x location of right Jacobi bubbles
\def\PsiRight{14} % x location of right Psi bubble

\def\jacsumXoff{-1} % x offset for Jacobi sum point

\def\PsiY{-1.5}   % y location of Psi bubbles
\def\JacYSpace{2} % y spacing between Jacobi and Psi bubbles

\begin{scope}[]
  \node (Psi1) at (\PsiLeft,\PsiY) [Psistyle] {$\widehat{f}_k^{\,\Psi,(\gamma)}$};

  \node (jace1) at (\JacLeft,\PsiY+\JacYSpace) [Jacstyle] {$\widehat{e}_n^{\,(\alpha,\beta)}$};
  \node (jaco1) at (\JacLeft,\PsiY-\JacYSpace) [Jacstyle] {$\widehat{o}_n^{\,(\alpha+1,\beta+1)}$};

  \node (jace2) at (\JacRight,\PsiY+\JacYSpace) [Jacstyle] {$\widehat{e}_n^{\,(\alpha,\beta+G)}$};
  \node (jaco2) at (\JacRight,\PsiY-\JacYSpace) [Jacstyle] {$\widehat{o}_n^{\,(\alpha+1,\beta+G+1)}$};

  \draw[sumstyle] (\JacRight+\jacsumXoff,\PsiY) circle (3pt) node (jacsum) {};
  
  \node (Psi2) at (\PsiRight,\PsiY) [Psistyle] {$\widehat{f}_k^{\,\Psi,(\gamma+G)}$};

  \draw [connectarrow] (Psi1) to [out=90,in=180] node [swap]
        {$\widehat{f}_n^{\,\Psi} + \widehat{f}_{-n}^{\,\Psi}$} (jace1);

  \draw [connectarrow] (Psi1) to [out=-90,in=180] node 
        {$\widehat{f}_n^{\,\Psi} - \widehat{f}_{-n}^{\,\Psi}$} (jaco1);

  \draw [connectarrow] (jace1) to [out=0,in=180] node 
        {Jacobi Connection} node [swap] {$\beta$ {\tt +=} $G$} (jace2);

  \draw [connectarrow] (jaco1) to [out=0,in=180] node
        {Jacobi Connection} node [swap] {$(\beta+1)$ {\tt +=} $G$} (jaco2);

  \draw [connectarrow] (jace2) to [out=270,in=60] (jacsum);
  \draw [connectarrow] (jaco2) to [out=90,in=-60] (jacsum);
  
  \draw [connectarrow] (jacsum) to [out=0,in=180] node
        {$\widehat{e}_{|k|} + \mathrm{sgn}(k) \widehat{o}_{|k|-1}$} (Psi2);
\end{scope}
\end{tikzpicture}


==> tikz/part1/PsipsiConnect.tex <==
\begin{tikzpicture}
[Psistyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\PsiModeColorTop,
                  bottom color=\PsiModeColorBottom,
                  draw=\PsiModeColorBorder},
psistyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\psiModeColorTop,
                  bottom color=\psiModeColorBottom,
                  draw=\psiModeColorBorder},
connectstyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\ConModeColorTop,
                  bottom color=\ConModeColorBottom,
                  text width=80pt,
                  draw=\ConModeColorBorder},
figstyle/.style={shape=rectangle,rounded corners, dashed,
                 text centered,
                 top color=\figrefColorTop,
                 bottom color=\figrefColorBottom,
                 minimum height = 80,
                 minimum width = 80,
                 text width=80pt,
                 draw=\figrefColorBorder},
sumstyle/.style={fill=blue},
connectarrow/.style={->,thick,>=triangle 45},
connectline/.style={-,thick},
connectdots/.style={-,very thick,dotted},
auto]

% fill and border colors of bubbles
\def\PsiModeColorTop{red!40!white}
\def\PsiModeColorBottom{red!10!white}
\def\PsiModeColorBorder{red!40!black}
\def\ConModeColorTop{orange!40!white}
\def\ConModeColorBottom{orange!10!white}
\def\ConModeColorBorder{orange!40!black}
\def\psiModeColorTop{green!40!white}
\def\psiModeColorBottom{green!10!white}
\def\psiModeColorBorder{green!40!black}
\def\figrefColorTop{blue!10!white}
\def\figrefColorBottom{blue!10!white}
\def\figrefColorBorder{blue!90!white}

\def\braceOff{1.55}  % Adjust to get width of brace right

\def\PsiX{0}   % x location of left Psi bubble
\def\psiX{10} % x location of right Psi bubble
\def\PsiY{0}   % y location of Psi bubbles
\def\psiY{-8}   % y location of psi bubbles

\def\connectY{-4}  % y location of Galerkin connection bubbles
\def\connectXStart{10}  % x location of Galerkin connection bubbles
\def\connectXEnd{0}  % x location of Galerkin connection bubbles
\def\connectBeforeDots{6} % x location of empty node before \cdots
\def\connectAfterDots{4} % x location of empty node after \cdots

\def\PsiPsiFXOffset{4}  %  x offset for dashed figure bubble (relative to input/output)

\begin{scope}[]
  %%%%%%%%%%%%%%%%% Top row %%%%%%%%%%%%%%%%%%%%%%
  \node (FPsi1) at (\PsiX,\PsiY) [Psistyle] {$\widehat{f}_k^{\,\Psi,(G)}$};

  \node (PsiPsiBackward) at (\PsiX+\PsiPsiFXOffset,\PsiY) [figstyle] 
        {$\Psi$ - $\Psi$ connection \\Figure \ref{fig:fourier-connection}};

  \node (FPsi2) at (\PsiX+2*\PsiPsiFXOffset,\PsiY) [Psistyle] 
        {$\widehat{f}_k^{\,\Psi,(0)}$};


  %%%%%%%%%%%%%%%%% Middle row %%%%%%%%%%%%%%%%%%%%%%

  \node (connectStart) at (\connectXStart,\connectY) [connectstyle] 
        {$\Psi^{(0)}_{}$ modes of $\left[\sqrt[\ast]{w^{(1)}}\right]^{-1}\times f$};

  \node (connectDotStart) at (\connectBeforeDots,\connectY) {};
  \node (connectDotEnd) at (\connectAfterDots,\connectY) {};

  \node (connectEnd) at (\connectXEnd,\connectY) [connectstyle]
        {$\Psi^{(0)}_{}$ modes of $\left[\sqrt[\ast]{w^{(G-1)}}\right]^{-1}\times f$};

  %%%%%%%%%%%%%%%%% Bottom row %%%%%%%%%%%%%%%%%%%%%%

  \node (GPsi1) at (\psiX-2*\PsiPsiFXOffset,\psiY) [psistyle] 
        {$\widehat{g}_k^{\,\Psi, (0)}$};

  \node (PsiPsiForward) at (\psiX-\PsiPsiFXOffset,\psiY) [figstyle] 
        {$\Psi$ - $\Psi$ connection\\ Figure \ref{fig:fourier-connection}};

  \node (GPsi2) at (\psiX,\psiY) [psistyle] 
        {$\widehat{g}_k^{\,\Psi,(G)} \equiv \widehat{f}_k^{\,\psi,(G)}$};

  \draw [connectline] (FPsi1) to [out=0,in=180] (PsiPsiBackward);
  \draw [connectarrow] (PsiPsiBackward) to [out=0,in=180] (FPsi2);

  \draw [connectarrow] (FPsi2) to [out=0,in=0] node [swap]
        {$\widehat{f}_{k}$ {\tt -=} $\widehat{f}_{k+1}$} (connectStart);

  \draw [connectline] (connectStart) to [out=180,in=0] node [swap]
        {$\widehat{f}_k$ {\tt -=} $\widehat{f}_{k+1}$} (connectDotStart);
  \draw [connectdots] (connectDotStart) to (connectDotEnd);
  \draw [connectarrow] (connectDotEnd) to [out=180,in=0] node [swap]
        {$\widehat{f}_k$ {\tt -=} $\widehat{f}_{k+1}$} (connectEnd);

  % Can't figure out how to do nice relative placement here
  \draw[decorate,thick,decoration={brace,amplitude=9,raise=22pt}] (\connectXStart+\braceOff,\connectY) to 
       node[yshift=-30pt] {$G-1$ stages, equivalent to
       (\ref{eq:fhat-ghat-relation})} (\connectXEnd-\braceOff,\connectY);

  \draw [connectarrow] (connectEnd) to [out=180,in=180] node [swap]
        {$\widehat{f}_{k}$ {\tt -=} $\widehat{f}_{k+1}$} (GPsi1);

  \draw [connectline] (GPsi1) to [out=0,in=180] (PsiPsiForward);
  \draw [connectarrow] (PsiPsiForward) to [out=0,in=180] (GPsi2);

%  \draw[sumstyle] (\JacRight+\jacsumXoff,\PsiY) circle (3pt) node (jacsum) {};
%  
%  \draw [connectarrow] (Psi1) to [out=90,in=180] node [swap]
%        {$\widehat{f}_n^{\,\Psi} + \widehat{f}_{-n}^{\,\Psi}$} (jace1);
%
%  \draw [connectarrow] (Psi1) to [out=-90,in=180] node 
%        {$\widehat{f}_n^{\,\Psi} - \widehat{f}_{-n}^{\,\Psi}$} (jaco1);
%
%  \draw [connectarrow] (jace1) to [out=0,in=180] node 
%        {Jacobi Connection} node [swap] {$\beta$ {\tt +=} $G$} (jace2);
%
%  \draw [connectarrow] (jaco1) to [out=0,in=180] node
%        {Jacobi Connection} node [swap] {$(\beta+1)$ {\tt +=} $G$} (jaco2);

%  \draw [connectarrow] (jace2) to [out=270,in=60] (jacsum);
%  \draw [connectarrow] (jaco2) to [out=90,in=-60] (jacsum);
%  
%  \draw [connectarrow] (jacsum) to [out=0,in=180] node
%        {$\widehat{e}_{|k|} + \mathrm{sgn}(k) \widehat{o}_{|k|-1}$} (Psi2);
\end{scope}
\end{tikzpicture}


==> tikz/part1/psipsiConnect.tex <==
\begin{tikzpicture}
[fstyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\PsiModeColorTop,
                  bottom color=\PsiModeColorBottom,
                  draw=\PsiModeColorBorder},
gstyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\psiModeColorTop,
                  bottom color=\psiModeColorBottom,
                  draw=\psiModeColorBorder},
connectstyle/.style={shape=rectangle,rounded corners, 
                  text centered,
                  top color=\ConModeColorTop,
                  bottom color=\ConModeColorBottom,
                  text width=80pt,
                  draw=\ConModeColorBorder},
figstyle/.style={shape=rectangle,rounded corners, dashed,
                 text centered,
                 top color=\figrefColorTop,
                 bottom color=\figrefColorBottom,
                 minimum height = 80,
                 minimum width = 80,
                 text width=80pt,
                 draw=\figrefColorBorder},
sumstyle/.style={fill=blue},
connectarrow/.style={->,thick,>=triangle 45},
connectline/.style={-,thick},
connectdots/.style={-,very thick,dotted},
auto]

% fill and border colors of bubbles
\def\PsiModeColorTop{red!40!white}
\def\PsiModeColorBottom{red!10!white}
\def\PsiModeColorBorder{red!40!black}
\def\ConModeColorTop{orange!40!white}
\def\ConModeColorBottom{orange!10!white}
\def\ConModeColorBorder{orange!40!black}
\def\psiModeColorTop{green!40!white}
\def\psiModeColorBottom{green!10!white}
\def\psiModeColorBorder{green!40!black}
\def\figrefColorTop{blue!10!white}
\def\figrefColorBottom{blue!10!white}
\def\figrefColorBorder{blue!90!white}

\def\braceOff{1.55}  % Adjust to get width of brace right

\def\fX{0}   % x location of left Psi bubble
\def\gX{10} % x location of right Psi bubble
\def\fY{0}   % y location of Psi bubbles
\def\gY{-6}   % y location of psi bubbles

\def\connectY{-3}  % y location of Galerkin connection bubble
\def\connectX{5}   % x location of Galerkin connection bubble

\def\PsiPsiFXOffset{4}  %  x offset for dashed figure bubble (relative to input/output)

\def\textY{-8.5}  % y location for text defintions
\def\textXL{1} % x coordinate for first text
\def\textXR{7} % x coordinate for second text

\begin{scope}[]

% Text definitions
  \node at (\textXL,\textY) {$g \doteq f \times
  \left[\sqrt[\ast]{w^{(3)}}\right]^{-1}$};
  \node at (\textXR,\textY) {$h \doteq f \times
  \left[\sqrt[\ast]{w^{(5)}}\right]^{-1}$};
  %%%%%%%%%%%%%%%%% Top row %%%%%%%%%%%%%%%%%%%%%%
  \node (fpsi1) at (\fX,\fY) [fstyle] 
        {$\widehat{f}_k^{\,\psi,(3)}\equiv \widehat{g}_k^{\,\Psi,(3)}$};

  \node (PsiPsiBackward) at (\fX+\PsiPsiFXOffset,\fY) [figstyle] 
        {$\Psi$ - $\Psi$ connection Figure \ref{fig:fourier-connection}};

  \node (fpsi2) at (\fX+2*\PsiPsiFXOffset,\fY) [fstyle] 
        {$\widehat{g}_k^{\,\Psi,(0)}$};

  %%%%%%%%%%%%%%%%% Middle row %%%%%%%%%%%%%%%%%%%%%%

  \node (connect) at (\connectX,\connectY) [connectstyle]
        {$\Psi^{(0)}_{}$ modes of $\left[\sqrt[\ast]{w^{(4)}}\right]^{-1} \times f$};

  %%%%%%%%%%%%%%%%% Bottom row %%%%%%%%%%%%%%%%%%%%%%

  \node (gpsi1) at (\gX-2*\PsiPsiFXOffset,\gY) [gstyle]
        {$\widehat{h}_k^{\,\Psi, (0)}$};

  \node (PsiPsiForward) at (\gX-\PsiPsiFXOffset,\gY) [figstyle] 
        {$\Psi$ - $\Psi$ connection\\ Figure \ref{fig:fourier-connection}};

  \node (gpsi2) at (\gX,\gY) [gstyle]
        {$\widehat{h}_k^{\,\Psi,(5)}\equiv \widehat{f}_k^{\,\psi,(5)}$};

  \draw [connectline] (fpsi1) to (PsiPsiBackward);
  \draw [connectarrow] (PsiPsiBackward) to (fpsi2);

  \draw [connectarrow] (fpsi2) to [out=-135,in=45] node 
        {$\widehat{g}_{k}$ {\tt -=} $\widehat{g}_{k+1}$} (connect);

  \draw [connectarrow] (connect) to [out=-135,in=45] node [swap]
        {$\widehat{g}_{k}$ {\tt -=} $\widehat{g}_{k+1}$} (gpsi1);

  \draw [connectline] (gpsi1) to (PsiPsiForward);
  \draw [connectarrow] (PsiPsiForward) to (gpsi2);
  
%  \draw [connectline] (FPsi1) to [out=0,in=180] (PsiPsiBackward);
%  \draw [connectarrow] (PsiPsiBackward) to [out=0,in=180] (FPsi2);
%
%  \draw [connectarrow] (FPsi2) to [out=0,in=0] node [swap]
%        {$\widehat{f}_{k}$ {\tt -=} $\widehat{f}_{k+1}$} (connectStart);
%
%  \draw [connectline] (connectStart) to [out=180,in=0] node [swap]
%        {$\widehat{f}_k$ {\tt -=} $\widehat{f}_{k+1}$} (connectDotStart);
%  \draw [connectdots] (connectDotStart) to (connectDotEnd);
%  \draw [connectarrow] (connectDotEnd) to [out=180,in=0] node [swap]
%        {$\widehat{f}_k$ {\tt -=} $\widehat{f}_{k+1}$} (connectEnd);

  % Can't figure out how to do nice relative placement here
%  \draw[decorate,thick,decoration={brace,amplitude=9,raise=22pt}] (\connectXStart+\braceOff,\connectY) to 
%       node[yshift=-30pt] {$G-1$ stages, equivalent to
%       (\ref{eq:fhat-ghat-relation})} (\connectXEnd-\braceOff,\connectY);
%
%  \draw [connectarrow] (connectEnd) to [out=180,in=180] node [swap]
%        {$\widehat{f}_{k}$ {\tt -=} $\widehat{f}_{k+1}$} (GPsi1);
%
%  \draw [connectline] (GPsi1) to [out=0,in=180] (PsiPsiForward);
%  \draw [connectarrow] (PsiPsiForward) to [out=0,in=180] (GPsi2);

\end{scope}
\end{tikzpicture}


==> tikz/part1/quadpoints.tex <==
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}

\newcommand\drawcircle[1]{
  \draw [dashed] (0,0) node [anchor=center] {#1} circle (1cm);
  }

\newcommand\drawaxis[1]{
  \draw [<->,color=gray] (-15*\xscale,0) -- (15*\xscale,0);
  \node at (-15*\xscale,0) [anchor=east] {#1};
  }

\begin{tikzpicture}
\def\sina{0}
\def\cosa{0}
\def\radang{57.295779513082323}
\def\xscale{0.45}

\def\thetazero{
        % g = 0
       -2.991993 , -2.6927937, -2.3935944, -2.0943951, -1.7951958,
       -1.4959965, -1.1967972, -0.8975979, -0.5983986, -0.2991993,
        0.       ,  0.2991993,  0.5983986,  0.8975979,  1.1967972,
        1.4959965,  1.7951958,  2.0943951,  2.3935944,  2.6927937,
        2.991993 }
\def\xzero{
        % s = 1
        -13.34407264,  -4.38128627,  -2.54795845,  -1.73205081,
        -1.25396034,  -0.9278644 ,  -0.68178846,  -0.48157462,
        -0.30845915,  -0.15072575,   0.        ,   0.15072575,
         0.30845915,   0.48157462,   0.68178846,   0.9278644 ,
         1.25396034,   1.73205081,   2.54795845,   4.38128627,
         13.34407264}

\def\thetatwo{
        % g=2
        -2.75061425, -2.46940457, -2.19280076, -1.91765367, -1.64315354,
       -1.3689941 , -1.09503242, -0.82119161, -0.54742536, -0.27370261,
        0.        ,  0.27370261,  0.54742536,  0.82119161,  1.09503242,
        1.3689941 ,  1.64315354,  1.91765367,  2.19280076,  2.46940457,
        2.75061425}
\def\xtwo{
        % s = 3
        -5.05004233,-2.86247354, -1.94738729, -1.42479679, -1.07510726,
        -0.81612639,
         -0.60969296, -0.43533974, -0.28075932, -0.13771209,  0.0,
         0.13771209,
          0.28075932,  0.43533974,  0.60969296,  0.81612639,
          1.07510726,  1.42479679,
          1.94738729,  2.86247354, 5.05004233}

\def\thetafour{
        %g=4
        -2.58074662, -2.30550504, -2.04214504, -1.78319802, -1.5264179 ,
       -1.27085944, -1.0160452 , -0.76170184, -0.50765607, -0.25378682,
        0.        ,  0.25378682,  0.50765607,  0.76170184,  1.0160452 ,
        1.27085944,  1.5264179 ,  1.78319802,  2.04214504,  2.30550504,
        2.58074662}
\def\xfour{
        % s= 5
        -3.47207303, -2.25109488, -1.63205282, -1.23864373, -0.95657795,
       -0.73746407, -0.55676549, -0.40039972, -0.25942355, -0.1275789 ,
        0.        ,  0.1275789 ,  0.25942355,  0.40039972,  0.55676549,
        0.73746407,  0.95657795,  1.23864373,  1.63205282,  2.25109488,
        3.47207303}

\def\thetasix{
        % g=6
        -2.44370032, -2.17430824, -1.92147158, -1.67527223, -1.43251158,
       -1.19176755, -0.95228868, -0.713628  , -0.47549268, -0.23767233,
        0.        ,  0.23767233,  0.47549268,  0.713628  ,  0.95228868,
        1.19176755,  1.43251158,  1.67527223,  1.92147158,  2.17430824,
        2.44370032}
\def\xsix{
        %s=7
        -2.7485009 , -1.9038588 , -1.4305968 , -1.11034023, -0.87046511,
       -0.67811095, -0.51571995, -0.3727698 , -0.24232939, -0.11939875,
        0.        ,  0.11939875,  0.24232939,  0.3727698 ,  0.51571995,
        0.67811095,  0.87046511,  1.11034023,  1.4305968 ,  1.9038588 ,
        2.7485009}

\def\thetaeight{
        % g = 8
        -2.32839851, -2.06499962, -1.82123585, -1.58570651, -1.35458817,
       -1.1261236 , -0.89935693, -0.67370486, -0.4487764 , -0.22428504,
        0.        ,  0.22428504,  0.4487764 ,  0.67370486,  0.89935693,
        1.1261236 ,  1.35458817,  1.58570651,  1.82123585,  2.06499962,
        2.3283985}
\def\xeight{
        %s=9
        -2.32238725, -1.67471531, -1.28801112, -1.01502245, -0.80419574,
       -0.63122304, -0.48265857, -0.35019938, -0.22823161, -0.11261499,
        0.        ,  0.11261499,  0.22823161,  0.35019938,  0.48265857,
        0.63122304,  0.80419574,  1.01502245,  1.28801112,  1.67471531,
        2.32238725}

% Define colors
\def\czero{black}
\def\ctwo{blue}
\def\cfour{green}
\def\csix{red}
\def\ceight{yellow}

\begin{scope}[xshift=-6cm]
  % theta 0:
  \drawcircle{$\gamma=0$}
  \foreach \t in \thetazero {
      \pgfmathsinandcos\sina\cosa{\t*\radang+90}
      \draw [fill=\czero] (\sina,\cosa) circle (2pt);
  }

  % theta 2:
  \begin{scope}[xshift=3cm]
    \drawcircle{$\gamma=2$}
    \foreach \t in \thetatwo {
        \pgfmathsinandcos\sina\cosa{\t*\radang+90}
        \draw [fill=\ctwo] (\sina,\cosa) circle (2pt);
    }
  \end{scope}

  % theta 4:
  \begin{scope}[xshift=6cm]
    \drawcircle{$\gamma=4$}
    \foreach \t in \thetafour {
        \pgfmathsinandcos\sina\cosa{\t*\radang+90}
        \draw [fill=\cfour] (\sina,\cosa) circle (2pt);
    }
  \end{scope}
  % theta 6:
  \begin{scope}[xshift=9cm]
    \drawcircle{$\gamma=6$}
    \foreach \t in \thetasix {
        \pgfmathsinandcos\sina\cosa{\t*\radang+90}
        \draw [fill=\csix] (\sina,\cosa) circle (2pt);
    }
  \end{scope}
  % theta 8:
  \begin{scope}[xshift=12cm]
    \drawcircle{$\gamma=8$}
    \foreach \t in \thetaeight {
        \pgfmathsinandcos\sina\cosa{\t*\radang+90}
        \draw [fill=\ceight] (\sina,\cosa) circle (2pt);
    }
  \end{scope}
\end{scope}
    

\begin{scope}[yshift=-2cm]
  \drawaxis{$s=1$}
  \foreach \x in \xzero {
    \draw [fill=\czero] (\x*\xscale,0) circle(2pt);
  }

  \begin{scope}[yshift=-1cm] 
    \drawaxis{$s=3$}
    \foreach \x in \xtwo {
      \draw [fill=\ctwo] (\x*\xscale,0) circle(2pt);
    }
  \end{scope}

  \begin{scope}[yshift=-2cm] 
    \drawaxis{$s=5$}
    \foreach \x in \xfour {
      \draw [fill=\cfour] (\x*\xscale,0) circle(2pt);
    }
  \end{scope}

  \begin{scope}[yshift=-3cm] 
    \drawaxis{$s=7$}
    \foreach \x in \xsix {
      \draw [fill=\csix] (\x*\xscale,0) circle(2pt);
    }
  \end{scope}
  
  \begin{scope}[yshift=-4cm] 
    \drawaxis{$s=9$}
    \foreach \x in \xeight {
      \draw [fill=\ceight] (\x*\xscale,0) circle(2pt);
    }
  \end{scope}
  \begin{scope}[yshift=3.5cm]
    \node[anchor=south] at (0,0) {$s \doteq \gamma + 1$};
  \end{scope}
\end{scope}

\end{tikzpicture}


==> tikz/part1/riemann_rotate.tex <==
\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.estyle={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.estyle={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}
\newcommand\DrawLongitudeCircle[2][1]{
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
   % angle of "visibility"
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
  \draw[current plane,line width=0.5mm] (\angVis:1) arc (\angVis:\angVis+180:1);
  \draw[current plane,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane,line width=0.5mm] (\angVis:1) arc (\angVis:-\angVis-180:1);
  \draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
}

\newcommand\DrawPlanarCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  %\draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
  %\draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  \draw[current plane,dashed,line width=0.5mm] (180:1) arc (180:-180:1);
}

\begin{tikzpicture}[scale=1.5]
\def\angEl{35} % elevation angle
\def\angAz{-105} % azimuth angle
\def\angPhi{-40} % longitude of point P
\def\angBeta{19} % latitude of point P
\def\R{1}

\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
\tikzset{xyplane/.estyle={cm={cos(\angAz),sin(\angAz)*sin(\angEl),-sin(\angAz),
                              cos(\angAz)*sin(\angEl),(0,-\H)}}}
% ball one                             
\filldraw[ball color=blue!70!white] (2,-0.5) circle (\R);
\node (ballone) at (2+\R,-0.5) {};
\begin{scope}[xshift=2cm,yshift=-0.5cm]
  \DrawLatitudeCircle[\R]{0}
  \begin{scope}[yshift=0.15cm]
    \node (ur) at (30:\R) {};
    \node (ul) at (150:\R) {};
  \end{scope}
  \begin{scope}[yshift=-0.15cm]
    \node (ll) at (210:\R) {};
    \node (lr) at (330:\R) {};
  \end{scope}
\end{scope}

% Show rotation of ball one
\draw [->,color=gray,thick] (ur) to [out=130,in=50] (ul);
\draw [->,color=gray,thick] (ll) to [out=310,in=230] (lr);

% Ball two
\filldraw[ball color=blue!70!white] (8,-0.5) circle (\R);
\node (balltwo) at (8-\R,-0.5) {};
\begin{scope}[xshift=8cm,yshift=-0.5cm]
  \DrawLongitudeCircle[\R]{55}
\end{scope}

\draw [->,very thick] (ballone) to [out=35,in=145] (balltwo);


\end{tikzpicture}


==> tikz/part1/rsphere.tex <==

\newcommand\pgfmathsinandcos[3]{%
  \pgfmathsetmacro#1{sin(#3)}%
  \pgfmathsetmacro#2{cos(#3)}%
}
\newcommand\LongitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % azimuth
  \tikzset{#1/.estyle={cm={\cost,\sint*\sinEl,0,\cosEl,(0,0)}}}
}
\newcommand\LatitudePlane[3][current plane]{%
  \pgfmathsinandcos\sinEl\cosEl{#2} % elevation
  \pgfmathsinandcos\sint\cost{#3} % latitude
  \pgfmathsetmacro\yshift{\cosEl*\sint}
  \tikzset{#1/.estyle={cm={\cost,0,0,\cost*\sinEl,(0,\yshift)}}} %
}
\newcommand\DrawLongitudeCircle[2][1]{
  \LongitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
   % angle of "visibility"
  \pgfmathsetmacro\angVis{atan(sin(#2)*cos(\angEl)/sin(\angEl))} %
  \draw[current plane,line width=0.5mm] (\angVis:1) arc (\angVis:\angVis+180:1);
  \draw[current plane,dashed] (\angVis-180:1) arc (\angVis-180:\angVis:1);
}
\newcommand\DrawLatitudeCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  \draw[current plane,line width=0.5mm] (\angVis:1) arc (\angVis:-\angVis-180:1);
  \draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
}

\newcommand\DrawPlanarCircle[2][1]{
  \LatitudePlane{\angEl}{#2}
  \tikzset{current plane/.prefix style={scale=#1}}
  \pgfmathsetmacro\sinVis{sin(#2)/cos(#2)*sin(\angEl)/cos(\angEl)}
  % angle of "visibility"
  \pgfmathsetmacro\angVis{asin(min(1,max(\sinVis,-1)))}
  %\draw[current plane] (\angVis:1) arc (\angVis:-\angVis-180:1);
  %\draw[current plane,dashed] (180-\angVis:1) arc (180-\angVis:\angVis:1);
  \draw[current plane,dashed,line width=0.5mm] (180:1) arc (180:-180:1);
}

\begin{tikzpicture}
\begin{scope}[scale=.90,xshift=1cm,yshift=1cm]

\def\R{2.0} % sphere radius
\def\angEl{35} % elevation angle
\def\angAz{-105} % azimuth angle
\def\angPhi{-40} % longitude of point P
\def\angBeta{19} % latitude of point P

%% working planes


\pgfmathsetmacro\H{\R*cos(\angEl)} % distance to north pole
\tikzset{xyplane/.estyle={cm={cos(\angAz),sin(\angAz)*sin(\angEl),-sin(\angAz),
                              cos(\angAz)*sin(\angEl),(0,-\H)}}}

\draw[xyplane,fill=gray!50!white] (-2*\R,-2*\R) rectangle (2.7*\R,2.5*\R);
\draw[xyplane] (-1.0*\R,2.3*\R) node[above] {$\mathbb{C}$};
\draw[xyplane,<->] (2.0*\R,0) node[below] {$x$} -- (0,0) -- (0,2.0*\R)
    node[right] {$y$};
\DrawPlanarCircle[\R+1.7]{-30}
\draw[xyplane,line width=0.5mm, dashed] (2.0*\R,0) -- (0,0);

\filldraw[ball color=blue!70!white] (0,0) circle (\R);

\foreach \t in {0} { \DrawLatitudeCircle[\R]{\t} }
%\foreach \t in {-80,-60,...,80} { \DrawLatitudeCircle[\R]{\t} }
\foreach \t in {-110} { \DrawLongitudeCircle[\R]{\t} }

%\foreach \t in {0} { \DrawPlanar[\R]{\t} }

%\foreach \t in {-5,-35,...,-175} { \DrawLongitudeCircle[\R]{\t} }

\end{scope}
\end{tikzpicture}

